Integrality of Gopakumar-Vafa Invariants of Toric Calabi-Yau Threefolds

The Gopakumar-Vafa invariants are numbers defined as certain linear combinations of the Gromov-Witten invariants. We prove that the GV invariants of a toric Calabi-Yau threefold are integers and that the invariants for high genera vanish. The proof of the integrality is based on elementary number theory and that of the vanishing uses the operator formalism and the exponential formula.

==> exfan.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 50.3800, 10.3600)(  9.6000,-19.5600)
% POLYGON 2 0 3 0
% 4 1548 1536 1688 1256 1968 1536 1548 1536
% 
\special{pn 8}%
\special{pa 1548 1536}%
\special{pa 1688 1256}%
\special{pa 1968 1536}%
\special{pa 1548 1536}%
\special{fp}%
% POLYGON 2 0 3 0
% 5 1128 1816 1968 1536 1548 1536 1548 1536 1128 1816
% 
\special{pn 8}%
\special{pa 1128 1816}%
\special{pa 1968 1536}%
\special{pa 1548 1536}%
\special{pa 1548 1536}%
\special{pa 1128 1816}%
\special{fp}%
% POLYGON 2 0 3 0
% 4 1548 1536 1688 1256 1128 1816 1548 1536
% 
\special{pn 8}%
\special{pa 1548 1536}%
\special{pa 1688 1256}%
\special{pa 1128 1816}%
\special{pa 1548 1536}%
\special{fp}%
% LINE 2 0 3 0
% 2 1548 1956 2108 1396
% 
\special{pn 8}%
\special{pa 1548 1956}%
\special{pa 2108 1396}%
\special{fp}%
% LINE 2 0 3 0
% 2 1548 1956 960 1760
% 
\special{pn 8}%
\special{pa 1548 1956}%
\special{pa 960 1760}%
\special{fp}%
% LINE 2 2 3 0
% 2 1548 1956 1548 1536
% 
\special{pn 8}%
\special{pa 1548 1956}%
\special{pa 1548 1536}%
\special{dt 0.045}%
% LINE 2 0 3 0
% 2 1548 1536 1548 1116
% 
\special{pn 8}%
\special{pa 1548 1536}%
\special{pa 1548 1116}%
\special{fp}%
% LINE 2 2 3 0
% 2 1688 1256 1548 1956
% 
\special{pn 8}%
\special{pa 1688 1256}%
\special{pa 1548 1956}%
\special{dt 0.045}%
% LINE 2 0 3 0
% 2 1758 920 1688 1270
% 
\special{pn 8}%
\special{pa 1758 920}%
\special{pa 1688 1270}%
\special{fp}%
% POLYGON 2 0 3 0
% 4 5268 1536 5408 1256 5688 1536 5268 1536
% 
\special{pn 8}%
\special{pa 5268 1536}%
\special{pa 5408 1256}%
\special{pa 5688 1536}%
\special{pa 5268 1536}%
\special{fp}%
% POLYGON 2 0 3 0
% 5 5688 1536 5828 1256 5408 1256 5408 1256 5688 1536
% 
\special{pn 8}%
\special{pa 5688 1536}%
\special{pa 5828 1256}%
\special{pa 5408 1256}%
\special{pa 5408 1256}%
\special{pa 5688 1536}%
\special{fp}%
% POLYGON 2 0 3 0
% 5 4848 1816 5688 1536 5268 1536 5268 1536 4848 1816
% 
\special{pn 8}%
\special{pa 4848 1816}%
\special{pa 5688 1536}%
\special{pa 5268 1536}%
\special{pa 5268 1536}%
\special{pa 4848 1816}%
\special{fp}%
% POLYGON 2 0 3 0
% 4 5268 1536 5408 1256 4848 1816 5268 1536
% 
\special{pn 8}%
\special{pa 5268 1536}%
\special{pa 5408 1256}%
\special{pa 4848 1816}%
\special{pa 5268 1536}%
\special{fp}%
% LINE 2 0 3 0
% 2 5268 1956 5828 1396
% 
\special{pn 8}%
\special{pa 5268 1956}%
\special{pa 5828 1396}%
\special{fp}%
% LINE 2 2 3 0
% 2 5268 1956 5268 1536
% 
\special{pn 8}%
\special{pa 5268 1956}%
\special{pa 5268 1536}%
\special{dt 0.045}%
% LINE 2 0 3 0
% 2 5268 1536 5268 1116
% 
\special{pn 8}%
\special{pa 5268 1536}%
\special{pa 5268 1116}%
\special{fp}%
% LINE 2 2 3 0
% 2 5408 1256 5268 1956
% 
\special{pn 8}%
\special{pa 5408 1256}%
\special{pa 5268 1956}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 5828 1256 5268 1956
% 
\special{pn 8}%
\special{pa 5828 1256}%
\special{pa 5268 1956}%
\special{dt 0.045}%
% POLYGON 2 0 3 0
% 4 3408 1536 3548 1256 3828 1536 3408 1536
% 
\special{pn 8}%
\special{pa 3408 1536}%
\special{pa 3548 1256}%
\special{pa 3828 1536}%
\special{pa 3408 1536}%
\special{fp}%
% POLYGON 2 0 3 0
% 5 2988 1816 3828 1536 3408 1536 3408 1536 2988 1816
% 
\special{pn 8}%
\special{pa 2988 1816}%
\special{pa 3828 1536}%
\special{pa 3408 1536}%
\special{pa 3408 1536}%
\special{pa 2988 1816}%
\special{fp}%
% LINE 2 0 3 0
% 2 3408 1956 3968 1396
% 
\special{pn 8}%
\special{pa 3408 1956}%
\special{pa 3968 1396}%
\special{fp}%
% LINE 2 2 3 0
% 2 3408 1956 3408 1536
% 
\special{pn 8}%
\special{pa 3408 1956}%
\special{pa 3408 1536}%
\special{dt 0.045}%
% LINE 2 0 3 0
% 2 3408 1536 3408 1116
% 
\special{pn 8}%
\special{pa 3408 1536}%
\special{pa 3408 1116}%
\special{fp}%
% LINE 2 2 3 0
% 2 3548 1256 3408 1956
% 
\special{pn 8}%
\special{pa 3548 1256}%
\special{pa 3408 1956}%
\special{dt 0.045}%
% LINE 2 0 3 0
% 2 3618 920 3548 1270
% 
\special{pn 8}%
\special{pa 3618 920}%
\special{pa 3548 1270}%
\special{fp}%
% LINE 2 0 3 0
% 2 5478 920 5408 1270
% 
\special{pn 8}%
\special{pa 5478 920}%
\special{pa 5408 1270}%
\special{fp}%
% LINE 2 0 3 0
% 2 3408 1956 2820 1760
% 
\special{pn 8}%
\special{pa 3408 1956}%
\special{pa 2820 1760}%
\special{fp}%
% LINE 2 0 3 0
% 2 5268 1956 4680 1760
% 
\special{pn 8}%
\special{pa 5268 1956}%
\special{pa 4680 1760}%
\special{fp}%
% LINE 2 0 3 0
% 2 5830 1260 5998 1050
% 
\special{pn 8}%
\special{pa 5830 1260}%
\special{pa 5998 1050}%
\special{fp}%
% STR 2 0 3 0
% 3 1072 1865 1072 1935 2 0
% $w_3$
\put(10.7200,-19.3500){\makebox(0,0)[lb]{$w_3$}}%
% STR 2 0 3 0
% 3 1961 1585 1961 1655 2 0
% $w_1$
\put(19.6100,-16.5500){\makebox(0,0)[lb]{$w_1$}}%
% STR 2 0 3 0
% 3 3610 1210 3610 1280 2 0
% $w_2$
\put(36.1000,-12.8000){\makebox(0,0)[lb]{$w_2$}}%
% STR 2 0 3 0
% 3 1370 1490 1370 1560 2 0
% $w_0$
\put(13.7000,-15.6000){\makebox(0,0)[lb]{$w_0$}}%
% STR 2 0 3 0
% 3 5910 1260 5910 1360 2 0
% $w_4$
\put(59.1000,-13.6000){\makebox(0,0)[lb]{$w_4$}}%
% STR 2 0 3 0
% 3 1750 1220 1750 1290 2 0
% $w_2$
\put(17.5000,-12.9000){\makebox(0,0)[lb]{$w_2$}}%
% STR 2 0 3 0
% 3 3870 1600 3870 1670 2 0
% $w_1$
\put(38.7000,-16.7000){\makebox(0,0)[lb]{$w_1$}}%
% STR 2 0 3 0
% 3 5730 1580 5730 1650 2 0
% $w_1$
\put(57.3000,-16.5000){\makebox(0,0)[lb]{$w_1$}}%
% STR 2 0 3 0
% 3 2960 1890 2960 1960 2 0
% $w_3$
\put(29.6000,-19.6000){\makebox(0,0)[lb]{$w_3$}}%
% STR 2 0 3 0
% 3 4820 1910 4820 1980 2 0
% $w_3$
\put(48.2000,-19.8000){\makebox(0,0)[lb]{$w_3$}}%
% STR 2 0 3 0
% 3 5460 1180 5460 1250 2 0
% $w_2$
\put(54.6000,-12.5000){\makebox(0,0)[lb]{$w_2$}}%
% STR 2 0 3 0
% 3 3240 1490 3240 1560 2 0
% $w_0$
\put(32.4000,-15.6000){\makebox(0,0)[lb]{$w_0$}}%
% STR 2 0 3 0
% 3 5090 1500 5090 1570 2 0
% $w_0$
\put(50.9000,-15.7000){\makebox(0,0)[lb]{$w_0$}}%
\end{picture}%


==> exframing.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 46.5000, 12.0000)(  8.1000,-20.8000)
% POLYGON 2 2 3 0
% 5 1000 1400 1400 1400 1000 1000 1000 1000 1000 1400
% 
\special{pn 8}%
\special{pa 1000 1400}%
\special{pa 1400 1400}%
\special{pa 1000 1000}%
\special{pa 1000 1000}%
\special{pa 1000 1400}%
\special{dt 0.045}%
% POLYGON 2 2 3 0
% 5 2200 1400 2600 1400 2200 1000 2200 1000 2200 1400
% 
\special{pn 8}%
\special{pa 2200 1400}%
\special{pa 2600 1400}%
\special{pa 2200 1000}%
\special{pa 2200 1000}%
\special{pa 2200 1400}%
\special{dt 0.045}%
% POLYGON 2 2 3 0
% 5 3600 1400 4000 1400 3600 1000 3600 1000 3600 1400
% 
\special{pn 8}%
\special{pa 3600 1400}%
\special{pa 4000 1400}%
\special{pa 3600 1000}%
\special{pa 3600 1000}%
\special{pa 3600 1400}%
\special{dt 0.045}%
% POLYGON 2 2 3 0
% 4 1000 1400 1400 1800 1400 1400 1000 1400
% 
\special{pn 8}%
\special{pa 1000 1400}%
\special{pa 1400 1800}%
\special{pa 1400 1400}%
\special{pa 1000 1400}%
\special{dt 0.045}%
% POLYGON 2 2 3 0
% 4 2200 1400 2200 1800 2600 1400 2200 1400
% 
\special{pn 8}%
\special{pa 2200 1400}%
\special{pa 2200 1800}%
\special{pa 2600 1400}%
\special{pa 2200 1400}%
\special{dt 0.045}%
% POLYGON 2 2 3 0
% 5 5000 1400 5400 1400 5000 1000 5000 1000 5000 1400
% 
\special{pn 8}%
\special{pa 5000 1400}%
\special{pa 5400 1400}%
\special{pa 5000 1000}%
\special{pa 5000 1000}%
\special{pa 5000 1400}%
\special{dt 0.045}%
% POLYGON 2 2 3 0
% 4 3600 1400 3200 1800 4000 1400 3600 1400
% 
\special{pn 8}%
\special{pa 3600 1400}%
\special{pa 3200 1800}%
\special{pa 4000 1400}%
\special{pa 3600 1400}%
\special{dt 0.045}%
% POLYGON 2 2 3 0
% 5 5000 1400 4200 1800 5400 1400 5400 1400 5000 1400
% 
\special{pn 8}%
\special{pa 5000 1400}%
\special{pa 4200 1800}%
\special{pa 5400 1400}%
\special{pa 5400 1400}%
\special{pa 5000 1400}%
\special{dt 0.045}%
% LINE 2 0 3 0
% 10 1210 1300 1210 1500 1210 1500 810 1900 1210 1300 1610 900 1210 1500 1610 1500 1220 1300 810 1300
% 
\special{pn 8}%
\special{pa 1210 1300}%
\special{pa 1210 1500}%
\special{fp}%
\special{pa 1210 1500}%
\special{pa 810 1900}%
\special{fp}%
\special{pa 1210 1300}%
\special{pa 1610 900}%
\special{fp}%
\special{pa 1210 1500}%
\special{pa 1610 1500}%
\special{fp}%
\special{pa 1220 1300}%
\special{pa 810 1300}%
\special{fp}%
% LINE 2 0 3 0
% 10 2150 1300 2340 1300 2340 1300 2340 1500 2340 1500 2140 1500 2340 1500 2740 1900 2340 1300 2740 900
% 
\special{pn 8}%
\special{pa 2150 1300}%
\special{pa 2340 1300}%
\special{fp}%
\special{pa 2340 1300}%
\special{pa 2340 1500}%
\special{fp}%
\special{pa 2340 1500}%
\special{pa 2140 1500}%
\special{fp}%
\special{pa 2340 1500}%
\special{pa 2740 1900}%
\special{fp}%
\special{pa 2340 1300}%
\special{pa 2740 900}%
\special{fp}%
% LINE 2 0 3 0
% 4 3290 1310 3690 1310 3690 1310 4090 910
% 
\special{pn 8}%
\special{pa 3290 1310}%
\special{pa 3690 1310}%
\special{fp}%
\special{pa 3690 1310}%
\special{pa 4090 910}%
\special{fp}%
% LINE 2 0 3 0
% 4 4660 1280 5060 1280 5060 1280 5460 880
% 
\special{pn 8}%
\special{pa 4660 1280}%
\special{pa 5060 1280}%
\special{fp}%
\special{pa 5060 1280}%
\special{pa 5460 880}%
\special{fp}%
% LINE 2 0 3 0
% 6 3690 1310 3690 1510 3690 1510 3380 1350 3690 1510 3890 1910
% 
\special{pn 8}%
\special{pa 3690 1310}%
\special{pa 3690 1510}%
\special{fp}%
\special{pa 3690 1510}%
\special{pa 3380 1350}%
\special{fp}%
\special{pa 3690 1510}%
\special{pa 3890 1910}%
\special{fp}%
% LINE 2 0 3 0
% 2 5060 1280 5060 1480
% 
\special{pn 8}%
\special{pa 5060 1280}%
\special{pa 5060 1480}%
\special{fp}%
% LINE 2 0 3 0
% 4 5060 1480 4890 1390 5060 1480 5260 2080
% 
\special{pn 8}%
\special{pa 5060 1480}%
\special{pa 4890 1390}%
\special{fp}%
\special{pa 5060 1480}%
\special{pa 5260 2080}%
\special{fp}%
% STR 2 0 3 0
% 3 1280 1250 1280 1350 2 0
% 0
\put(12.8000,-13.5000){\makebox(0,0)[lb]{0}}%
% STR 2 0 3 0
% 3 1100 1440 1100 1540 2 0
% 0
\put(11.0000,-15.4000){\makebox(0,0)[lb]{0}}%
% STR 2 0 3 0
% 3 2410 1250 2410 1350 2 0
% -1
\put(24.1000,-13.5000){\makebox(0,0)[lb]{-1}}%
% STR 2 0 3 0
% 3 2390 1410 2390 1510 2 0
% 1
\put(23.9000,-15.1000){\makebox(0,0)[lb]{1}}%
% STR 2 0 3 0
% 3 3760 1270 3760 1370 2 0
% -2
\put(37.6000,-13.7000){\makebox(0,0)[lb]{-2}}%
% STR 2 0 3 0
% 3 3740 1460 3740 1560 2 0
% 2
\put(37.4000,-15.6000){\makebox(0,0)[lb]{2}}%
% STR 2 0 3 0
% 3 5120 1260 5120 1360 2 0
% -3
\put(51.2000,-13.6000){\makebox(0,0)[lb]{-3}}%
% STR 2 0 3 0
% 3 5110 1460 5110 1560 2 0
% 3
\put(51.1000,-15.6000){\makebox(0,0)[lb]{3}}%
\end{picture}%


==> exgts.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 50.0600, 16.0300)( 12.0000,-22.0300)
% LINE 2 0 3 0
% 10 1200 1200 1400 1400 1400 1400 1200 1600 1400 1400 2000 1400 2000 1400 2200 1200 2000 1400 2200 1600
% 
\special{pn 8}%
\special{pa 1200 1200}%
\special{pa 1400 1400}%
\special{fp}%
\special{pa 1400 1400}%
\special{pa 1200 1600}%
\special{fp}%
\special{pa 1400 1400}%
\special{pa 2000 1400}%
\special{fp}%
\special{pa 2000 1400}%
\special{pa 2200 1200}%
\special{fp}%
\special{pa 2000 1400}%
\special{pa 2200 1600}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1400 1400 1760 1400
% 
\special{pn 8}%
\special{pa 1400 1400}%
\special{pa 1760 1400}%
\special{fp}%
\special{sh 1}%
\special{pa 1760 1400}%
\special{pa 1694 1380}%
\special{pa 1708 1400}%
\special{pa 1694 1420}%
\special{pa 1760 1400}%
\special{fp}%
% STR 2 0 3 0
% 3 1640 1230 1640 1330 2 0
% $n$
\put(16.4000,-13.3000){\makebox(0,0)[lb]{$n$}}%
% DOT 0 0 3 0
% 6 1400 1400 1200 1200 1200 1600 2200 1600 2200 1200 2000 1400
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 1400 1400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1200 1200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1200 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2200 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2200 1200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2000 1400 10 10 0  6.28318530717959E+0000}%
% LINE 2 0 3 0
% 8 3200 1200 3400 1200 3400 1200 3800 1600 3800 1600 3400 2000 3400 2000 3200 2000
% 
\special{pn 8}%
\special{pa 3200 1200}%
\special{pa 3400 1200}%
\special{fp}%
\special{pa 3400 1200}%
\special{pa 3800 1600}%
\special{fp}%
\special{pa 3800 1600}%
\special{pa 3400 2000}%
\special{fp}%
\special{pa 3400 2000}%
\special{pa 3200 2000}%
\special{fp}%
% LINE 2 0 3 0
% 4 3210 1200 3000 1200 3000 1200 2800 1400
% 
\special{pn 8}%
\special{pa 3210 1200}%
\special{pa 3000 1200}%
\special{fp}%
\special{pa 3000 1200}%
\special{pa 2800 1400}%
\special{fp}%
% ELLIPSE 2 2 3 0
% 4 3200 1600 3660 2000 2520 1440 2970 2180
% 
\special{pn 8}%
\special{ar 3200 1600 460 400  1.9028558 1.9307628}%
\special{ar 3200 1600 460 400  2.0144837 2.0423907}%
\special{ar 3200 1600 460 400  2.1261116 2.1540186}%
\special{ar 3200 1600 460 400  2.2377395 2.2656465}%
\special{ar 3200 1600 460 400  2.3493674 2.3772744}%
\special{ar 3200 1600 460 400  2.4609953 2.4889023}%
\special{ar 3200 1600 460 400  2.5726232 2.6005302}%
\special{ar 3200 1600 460 400  2.6842511 2.7121581}%
\special{ar 3200 1600 460 400  2.7958791 2.8237860}%
\special{ar 3200 1600 460 400  2.9075070 2.9354139}%
\special{ar 3200 1600 460 400  3.0191349 3.0470418}%
\special{ar 3200 1600 460 400  3.1307628 3.1586697}%
\special{ar 3200 1600 460 400  3.2423907 3.2702977}%
\special{ar 3200 1600 460 400  3.3540186 3.3819256}%
% LINE 2 0 3 0
% 2 3800 1600 4010 1600
% 
\special{pn 8}%
\special{pa 3800 1600}%
\special{pa 4010 1600}%
\special{fp}%
% LINE 2 0 3 0
% 2 3400 2000 3500 2200
% 
\special{pn 8}%
\special{pa 3400 2000}%
\special{pa 3500 2200}%
\special{fp}%
% LINE 2 0 3 0
% 2 3500 1000 3400 1200
% 
\special{pn 8}%
\special{pa 3500 1000}%
\special{pa 3400 1200}%
\special{fp}%
% LINE 2 0 3 0
% 2 3000 1200 2900 1000
% 
\special{pn 8}%
\special{pa 3000 1200}%
\special{pa 2900 1000}%
\special{fp}%
% DOT 0 0 3 0
% 8 3000 1200 3400 1200 3800 1600 3400 2000 3500 2200 4000 1600 3500 1000 2900 1000
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 3000 1200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3400 1200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3800 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3400 2000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3500 2200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4000 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3500 1000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2900 1000 10 10 0  6.28318530717959E+0000}%
% VECTOR 2 0 3 0
% 2 3400 2000 3600 1800
% 
\special{pn 8}%
\special{pa 3400 2000}%
\special{pa 3600 1800}%
\special{fp}%
\special{sh 1}%
\special{pa 3600 1800}%
\special{pa 3540 1834}%
\special{pa 3562 1838}%
\special{pa 3568 1862}%
\special{pa 3600 1800}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 3800 1600 3600 1400
% 
\special{pn 8}%
\special{pa 3800 1600}%
\special{pa 3600 1400}%
\special{fp}%
\special{sh 1}%
\special{pa 3600 1400}%
\special{pa 3634 1462}%
\special{pa 3638 1438}%
\special{pa 3662 1434}%
\special{pa 3600 1400}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 3400 1200 3200 1200
% 
\special{pn 8}%
\special{pa 3400 1200}%
\special{pa 3200 1200}%
\special{fp}%
\special{sh 1}%
\special{pa 3200 1200}%
\special{pa 3268 1220}%
\special{pa 3254 1200}%
\special{pa 3268 1180}%
\special{pa 3200 1200}%
\special{fp}%
% STR 2 0 3 0
% 3 3640 1850 3640 1950 2 0
% $\gamma_r+1$
\put(36.4000,-19.5000){\makebox(0,0)[lb]{$\gamma_r+1$}}%
% STR 2 0 3 0
% 3 3620 1340 3620 1440 2 0
% $\gamma_1+1$
\put(36.2000,-14.4000){\makebox(0,0)[lb]{$\gamma_1+1$}}%
% STR 2 0 3 0
% 3 3020 1040 3020 1140 2 0
% $\gamma_2+1$
\put(30.2000,-11.4000){\makebox(0,0)[lb]{$\gamma_2+1$}}%
% POLYGON 2 0 3 0
% 5 5003 1400 5403 1400 5403 1800 5403 1800 5003 1400
% 
\special{pn 8}%
\special{pa 5004 1400}%
\special{pa 5404 1400}%
\special{pa 5404 1800}%
\special{pa 5404 1800}%
\special{pa 5004 1400}%
\special{fp}%
% LINE 2 0 3 0
% 2 5403 1800 5603 2200
% 
\special{pn 8}%
\special{pa 5404 1800}%
\special{pa 5604 2200}%
\special{fp}%
% LINE 2 0 3 0
% 2 4603 1200 5003 1400
% 
\special{pn 8}%
\special{pa 4604 1200}%
\special{pa 5004 1400}%
\special{fp}%
% LINE 2 0 3 0
% 4 5803 603 5803 1003 5803 1003 6203 1003
% 
\special{pn 8}%
\special{pa 5804 604}%
\special{pa 5804 1004}%
\special{fp}%
\special{pa 5804 1004}%
\special{pa 6204 1004}%
\special{fp}%
% DOT 0 0 3 0
% 1 5803 603
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 5804 604 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 1 4603 1200
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 4604 1200 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 1 5603 2200
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 5604 2200 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 1 5403 1800
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 5404 1800 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 1 5003 1400
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 5004 1400 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 1 5403 1400
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 5404 1400 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 1 5803 1003
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 5804 1004 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 1 6203 1003
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 6204 1004 10 10 0  6.28318530717959E+0000}%
% VECTOR 2 0 3 0
% 2 5403 1800 5403 1540
% 
\special{pn 8}%
\special{pa 5404 1800}%
\special{pa 5404 1540}%
\special{fp}%
\special{sh 1}%
\special{pa 5404 1540}%
\special{pa 5384 1608}%
\special{pa 5404 1594}%
\special{pa 5424 1608}%
\special{pa 5404 1540}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 5403 1400 5133 1400
% 
\special{pn 8}%
\special{pa 5404 1400}%
\special{pa 5134 1400}%
\special{fp}%
\special{sh 1}%
\special{pa 5134 1400}%
\special{pa 5200 1420}%
\special{pa 5186 1400}%
\special{pa 5200 1380}%
\special{pa 5134 1400}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 5003 1400 5233 1630
% 
\special{pn 8}%
\special{pa 5004 1400}%
\special{pa 5234 1630}%
\special{fp}%
\special{sh 1}%
\special{pa 5234 1630}%
\special{pa 5200 1570}%
\special{pa 5196 1592}%
\special{pa 5172 1598}%
\special{pa 5234 1630}%
\special{fp}%
% LINE 2 0 3 0
% 2 5803 1000 5403 1400
% 
\special{pn 8}%
\special{pa 5804 1000}%
\special{pa 5404 1400}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 5403 1400 5653 1150
% 
\special{pn 8}%
\special{pa 5404 1400}%
\special{pa 5654 1150}%
\special{fp}%
\special{sh 1}%
\special{pa 5654 1150}%
\special{pa 5592 1184}%
\special{pa 5616 1188}%
\special{pa 5620 1212}%
\special{pa 5654 1150}%
\special{fp}%
% STR 2 0 3 0
% 3 5460 1600 5460 1700 2 0
% $b_1$
\put(54.6000,-17.0000){\makebox(0,0)[lb]{$b_1$}}%
% STR 2 0 3 0
% 3 5130 1270 5130 1370 2 0
% $b_2$
\put(51.3000,-13.7000){\makebox(0,0)[lb]{$b_2$}}%
% STR 2 0 3 0
% 3 5020 1660 5020 1760 2 0
% $b_3$
\put(50.2000,-17.6000){\makebox(0,0)[lb]{$b_3$}}%
% STR 2 0 3 0
% 3 5710 1180 5710 1280 2 0
% $b_4$
\put(57.1000,-12.8000){\makebox(0,0)[lb]{$b_4$}}%
\end{picture}%


==> exgts2.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 10.1000,  4.0000)( 11.9000,-16.0000)
% LINE 2 0 3 0
% 10 1200 1200 1400 1400 1400 1400 1200 1600 1400 1400 2000 1400 2000 1400 2200 1200 2000 1400 2200 1600
% 
\special{pn 8}%
\special{pa 1200 1200}%
\special{pa 1400 1400}%
\special{fp}%
\special{pa 1400 1400}%
\special{pa 1200 1600}%
\special{fp}%
\special{pa 1400 1400}%
\special{pa 2000 1400}%
\special{fp}%
\special{pa 2000 1400}%
\special{pa 2200 1200}%
\special{fp}%
\special{pa 2000 1400}%
\special{pa 2200 1600}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1400 1400 1760 1400
% 
\special{pn 8}%
\special{pa 1400 1400}%
\special{pa 1760 1400}%
\special{fp}%
\special{sh 1}%
\special{pa 1760 1400}%
\special{pa 1694 1380}%
\special{pa 1708 1400}%
\special{pa 1694 1420}%
\special{pa 1760 1400}%
\special{fp}%
% DOT 0 0 3 0
% 6 1400 1400 1200 1200 1200 1600 2200 1600 2200 1200 2000 1400
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 1400 1400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1200 1200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1200 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2200 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2200 1200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2000 1400 10 10 0  6.28318530717959E+0000}%
% STR 2 0 3 0
% 3 1670 1450 1670 1550 2 0
% $e$
\put(16.7000,-15.5000){\makebox(0,0)[lb]{$e$}}%
% STR 2 0 3 0
% 3 2170 1360 2170 1460 2 0
% $v'$
\put(21.7000,-14.6000){\makebox(0,0)[lb]{$v'$}}%
% STR 2 0 3 0
% 3 1190 1370 1190 1470 2 0
% $v$
\put(11.9000,-14.7000){\makebox(0,0)[lb]{$v$}}%
\end{picture}%


==> exgts3.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 12.7000, 12.3000)( 35.4000,-22.0000)
% LINE 2 0 3 0
% 8 4000 1200 4200 1200 4200 1200 4600 1600 4600 1600 4200 2000 4200 2000 4000 2000
% 
\special{pn 8}%
\special{pa 4000 1200}%
\special{pa 4200 1200}%
\special{fp}%
\special{pa 4200 1200}%
\special{pa 4600 1600}%
\special{fp}%
\special{pa 4600 1600}%
\special{pa 4200 2000}%
\special{fp}%
\special{pa 4200 2000}%
\special{pa 4000 2000}%
\special{fp}%
% LINE 2 0 3 0
% 4 4010 1200 3800 1200 3800 1200 3600 1400
% 
\special{pn 8}%
\special{pa 4010 1200}%
\special{pa 3800 1200}%
\special{fp}%
\special{pa 3800 1200}%
\special{pa 3600 1400}%
\special{fp}%
% ELLIPSE 2 2 3 0
% 4 4000 1600 4460 2000 3320 1440 3770 2180
% 
\special{pn 8}%
\special{ar 4000 1600 460 400  1.9028558 1.9307628}%
\special{ar 4000 1600 460 400  2.0144837 2.0423907}%
\special{ar 4000 1600 460 400  2.1261116 2.1540186}%
\special{ar 4000 1600 460 400  2.2377395 2.2656465}%
\special{ar 4000 1600 460 400  2.3493674 2.3772744}%
\special{ar 4000 1600 460 400  2.4609953 2.4889023}%
\special{ar 4000 1600 460 400  2.5726232 2.6005302}%
\special{ar 4000 1600 460 400  2.6842511 2.7121581}%
\special{ar 4000 1600 460 400  2.7958791 2.8237860}%
\special{ar 4000 1600 460 400  2.9075070 2.9354139}%
\special{ar 4000 1600 460 400  3.0191349 3.0470418}%
\special{ar 4000 1600 460 400  3.1307628 3.1586697}%
\special{ar 4000 1600 460 400  3.2423907 3.2702977}%
\special{ar 4000 1600 460 400  3.3540186 3.3819256}%
% LINE 2 0 3 0
% 2 4600 1600 4810 1600
% 
\special{pn 8}%
\special{pa 4600 1600}%
\special{pa 4810 1600}%
\special{fp}%
% LINE 2 0 3 0
% 2 4200 2000 4300 2200
% 
\special{pn 8}%
\special{pa 4200 2000}%
\special{pa 4300 2200}%
\special{fp}%
% LINE 2 0 3 0
% 2 4300 1000 4200 1200
% 
\special{pn 8}%
\special{pa 4300 1000}%
\special{pa 4200 1200}%
\special{fp}%
% LINE 2 0 3 0
% 2 3800 1200 3700 1000
% 
\special{pn 8}%
\special{pa 3800 1200}%
\special{pa 3700 1000}%
\special{fp}%
% DOT 0 0 3 0
% 8 3800 1200 4200 1200 4600 1600 4200 2000 4300 2200 4800 1600 4300 1000 3700 1000
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 3800 1200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4200 1200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4600 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4200 2000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4300 2200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4800 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4300 1000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3700 1000 10 10 0  6.28318530717959E+0000}%
% VECTOR 2 0 3 0
% 2 4200 2000 4400 1800
% 
\special{pn 8}%
\special{pa 4200 2000}%
\special{pa 4400 1800}%
\special{fp}%
\special{sh 1}%
\special{pa 4400 1800}%
\special{pa 4340 1834}%
\special{pa 4362 1838}%
\special{pa 4368 1862}%
\special{pa 4400 1800}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 4600 1600 4400 1400
% 
\special{pn 8}%
\special{pa 4600 1600}%
\special{pa 4400 1400}%
\special{fp}%
\special{sh 1}%
\special{pa 4400 1400}%
\special{pa 4434 1462}%
\special{pa 4438 1438}%
\special{pa 4462 1434}%
\special{pa 4400 1400}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 4200 1200 4000 1200
% 
\special{pn 8}%
\special{pa 4200 1200}%
\special{pa 4000 1200}%
\special{fp}%
\special{sh 1}%
\special{pa 4000 1200}%
\special{pa 4068 1220}%
\special{pa 4054 1200}%
\special{pa 4068 1180}%
\special{pa 4000 1200}%
\special{fp}%
% STR 2 0 3 0
% 3 4440 1850 4440 1950 2 0
% $e_r$
\put(44.4000,-19.5000){\makebox(0,0)[lb]{$e_r$}}%
% STR 2 0 3 0
% 3 4460 1270 4460 1370 2 0
% $e_1$
\put(44.6000,-13.7000){\makebox(0,0)[lb]{$e_1$}}%
% STR 2 0 3 0
% 3 3920 1040 3920 1140 2 0
% $e_2$
\put(39.2000,-11.4000){\makebox(0,0)[lb]{$e_2$}}%
% STR 2 0 3 0
% 3 4010 1850 4010 1950 2 0
% $v_{r-1}$
\put(40.1000,-19.5000){\makebox(0,0)[lb]{$v_{r-1}$}}%
% STR 2 0 3 0
% 3 4400 1550 4400 1650 2 0
% $v_r$
\put(44.0000,-16.5000){\makebox(0,0)[lb]{$v_r$}}%
% STR 2 0 3 0
% 3 4100 1260 4100 1360 2 0
% $v_1$
\put(41.0000,-13.6000){\makebox(0,0)[lb]{$v_1$}}%
% STR 2 0 3 0
% 3 3770 1260 3770 1360 2 0
% $v_2$
\put(37.7000,-13.6000){\makebox(0,0)[lb]{$v_2$}}%
\end{picture}%


==> extgraphs2.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 54.2000, 18.2000)( 10.0000,-28.0000)
% POLYGON 2 0 3 0
% 4 1540 1860 1940 1860 1940 2260 1540 1860
% 
\special{pn 8}%
\special{pa 1540 1860}%
\special{pa 1940 1860}%
\special{pa 1940 2260}%
\special{pa 1540 1860}%
\special{fp}%
% LINE 2 0 3 0
% 2 1940 2260 2140 2660
% 
\special{pn 8}%
\special{pa 1940 2260}%
\special{pa 2140 2660}%
\special{fp}%
% LINE 2 0 3 0
% 2 1150 1660 1550 1860
% 
\special{pn 8}%
\special{pa 1150 1660}%
\special{pa 1550 1860}%
\special{fp}%
% POLYGON 2 2 3 0
% 4 1800 2000 2600 2000 1800 1200 1800 2000
% 
\special{pn 8}%
\special{pa 1800 2000}%
\special{pa 2600 2000}%
\special{pa 1800 1200}%
\special{pa 1800 2000}%
\special{dt 0.045}%
% POLYGON 2 2 3 0
% 4 1800 2000 1000 2800 2600 2000 1800 2000
% 
\special{pn 8}%
\special{pa 1800 2000}%
\special{pa 1000 2800}%
\special{pa 2600 2000}%
\special{pa 1800 2000}%
\special{dt 0.045}%
% POLYGON 2 2 3 0
% 5 1800 2000 1800 1200 1000 2800 1000 2800 1800 2000
% 
\special{pn 8}%
\special{pa 1800 2000}%
\special{pa 1800 1200}%
\special{pa 1000 2800}%
\special{pa 1000 2800}%
\special{pa 1800 2000}%
\special{dt 0.045}%
% LINE 2 0 3 0
% 2 1940 1860 2440 1360
% 
\special{pn 8}%
\special{pa 1940 1860}%
\special{pa 2440 1360}%
\special{fp}%
% POLYGON 2 2 3 0
% 4 3600 2000 4400 2000 3600 1200 3600 2000
% 
\special{pn 8}%
\special{pa 3600 2000}%
\special{pa 4400 2000}%
\special{pa 3600 1200}%
\special{pa 3600 2000}%
\special{dt 0.045}%
% POLYGON 2 2 3 0
% 4 3600 2000 2800 2800 4400 2000 3600 2000
% 
\special{pn 8}%
\special{pa 3600 2000}%
\special{pa 2800 2800}%
\special{pa 4400 2000}%
\special{pa 3600 2000}%
\special{dt 0.045}%
% POLYGON 2 2 3 0
% 4 5400 2000 6200 2000 5400 1200 5400 2000
% 
\special{pn 8}%
\special{pa 5400 2000}%
\special{pa 6200 2000}%
\special{pa 5400 1200}%
\special{pa 5400 2000}%
\special{dt 0.045}%
% POLYGON 2 2 3 0
% 4 5400 2000 4600 2800 6200 2000 5400 2000
% 
\special{pn 8}%
\special{pa 5400 2000}%
\special{pa 4600 2800}%
\special{pa 6200 2000}%
\special{pa 5400 2000}%
\special{dt 0.045}%
% POLYGON 2 2 3 0
% 5 5400 2000 5400 1200 4600 2800 4600 2800 5400 2000
% 
\special{pn 8}%
\special{pa 5400 2000}%
\special{pa 5400 1200}%
\special{pa 4600 2800}%
\special{pa 4600 2800}%
\special{pa 5400 2000}%
\special{dt 0.045}%
% POLYGON 2 2 3 0
% 4 6200 2000 6200 1200 5400 1200 6200 2000
% 
\special{pn 8}%
\special{pa 6200 2000}%
\special{pa 6200 1200}%
\special{pa 5400 1200}%
\special{pa 6200 2000}%
\special{dt 0.045}%
% LINE 2 0 3 0
% 4 3350 1860 3750 1860 3750 1860 3750 2260
% 
\special{pn 8}%
\special{pa 3350 1860}%
\special{pa 3750 1860}%
\special{fp}%
\special{pa 3750 1860}%
\special{pa 3750 2260}%
\special{fp}%
% LINE 2 0 3 0
% 2 3470 1980 3750 2260
% 
\special{pn 8}%
\special{pa 3470 1980}%
\special{pa 3750 2260}%
\special{fp}%
% LINE 2 0 3 0
% 2 3750 1860 4250 1360
% 
\special{pn 8}%
\special{pa 3750 1860}%
\special{pa 4250 1360}%
\special{fp}%
% LINE 2 0 3 0
% 2 3750 2260 3950 2660
% 
\special{pn 8}%
\special{pa 3750 2260}%
\special{pa 3950 2660}%
\special{fp}%
% POLYGON 2 0 3 0
% 4 5120 1880 5520 1880 5520 2280 5120 1880
% 
\special{pn 8}%
\special{pa 5120 1880}%
\special{pa 5520 1880}%
\special{pa 5520 2280}%
\special{pa 5120 1880}%
\special{fp}%
% LINE 2 0 3 0
% 2 5520 2280 5720 2680
% 
\special{pn 8}%
\special{pa 5520 2280}%
\special{pa 5720 2680}%
\special{fp}%
% LINE 2 0 3 0
% 2 4730 1680 5130 1880
% 
\special{pn 8}%
\special{pa 4730 1680}%
\special{pa 5130 1880}%
\special{fp}%
% LINE 2 0 3 0
% 2 5520 1880 6020 1380
% 
\special{pn 8}%
\special{pa 5520 1880}%
\special{pa 6020 1380}%
\special{fp}%
% LINE 2 0 3 0
% 4 6020 1380 6420 1380 6020 980 6020 1380
% 
\special{pn 8}%
\special{pa 6020 1380}%
\special{pa 6420 1380}%
\special{fp}%
\special{pa 6020 980}%
\special{pa 6020 1380}%
\special{fp}%
% DOT 0 0 3 0
% 3 1940 2260 1940 1860 1550 1860
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 1940 2260 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1940 1860 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1550 1860 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 3 2430 1360 2140 2640 1140 1660
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2430 1360 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2140 2640 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1140 1660 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 6 3490 1980 3350 1860 3750 1860 3750 2250 3950 2650 4240 1370
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 3490 1980 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3350 1860 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3750 1860 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3750 2250 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3950 2650 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4240 1370 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 8 5120 1880 5530 1890 5520 2280 5730 2680 4730 1670 6020 1380 6400 1380 6030 990
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 5120 1880 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5530 1890 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5520 2280 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5730 2680 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4730 1670 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 6020 1380 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 6400 1380 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 6030 990 10 10 0  6.28318530717959E+0000}%
% STR 2 0 3 0
% 3 2010 1870 2010 1970 2 0
% -2
\put(20.1000,-19.7000){\makebox(0,0)[lb]{-2}}%
% STR 2 0 3 0
% 3 1990 2190 1990 2290 2 0
% 2
\put(19.9000,-22.9000){\makebox(0,0)[lb]{2}}%
% STR 2 0 3 0
% 3 1550 1730 1550 1830 2 0
% -2
\put(15.5000,-18.3000){\makebox(0,0)[lb]{-2}}%
% STR 2 0 3 0
% 3 1860 1730 1860 1830 2 0
% 2
\put(18.6000,-18.3000){\makebox(0,0)[lb]{2}}%
% STR 2 0 3 0
% 3 1460 1940 1460 2040 2 0
% 2
\put(14.6000,-20.4000){\makebox(0,0)[lb]{2}}%
% STR 2 0 3 0
% 3 1740 2240 1740 2340 2 0
% -2
\put(17.4000,-23.4000){\makebox(0,0)[lb]{-2}}%
% STR 2 0 3 0
% 3 5290 2240 5290 2340 2 0
% -2
\put(52.9000,-23.4000){\makebox(0,0)[lb]{-2}}%
% STR 2 0 3 0
% 3 3790 2190 3790 2290 2 0
% 2
\put(37.9000,-22.9000){\makebox(0,0)[lb]{2}}%
% STR 2 0 3 0
% 3 5590 2190 5590 2290 2 0
% 2
\put(55.9000,-22.9000){\makebox(0,0)[lb]{2}}%
% STR 2 0 3 0
% 3 3810 1870 3810 1970 2 0
% -2
\put(38.1000,-19.7000){\makebox(0,0)[lb]{-2}}%
% STR 2 0 3 0
% 3 5610 1870 5610 1970 2 0
% -2
\put(56.1000,-19.7000){\makebox(0,0)[lb]{-2}}%
% STR 2 0 3 0
% 3 5060 1940 5060 2040 2 0
% 2
\put(50.6000,-20.4000){\makebox(0,0)[lb]{2}}%
% STR 2 0 3 0
% 3 5150 1730 5150 1830 2 0
% -2
\put(51.5000,-18.3000){\makebox(0,0)[lb]{-2}}%
% STR 2 0 3 0
% 3 5410 1740 5410 1840 2 0
% 2
\put(54.1000,-18.4000){\makebox(0,0)[lb]{2}}%
% STR 2 0 3 0
% 3 5890 1350 5890 1450 2 0
% 0
\put(58.9000,-14.5000){\makebox(0,0)[lb]{0}}%
% STR 2 0 3 0
% 3 5580 1660 5580 1760 2 0
% 0
\put(55.8000,-17.6000){\makebox(0,0)[lb]{0}}%
\end{picture}%


==> myex.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 20.0000, 20.0000)( 20.0000,-30.0000)
% POLYGON 2 0 3 0
% 4 2600 1800 3200 1800 3200 2400 2600 1800
% 
\special{pn 8}%
\special{pa 2600 1800}%
\special{pa 3200 1800}%
\special{pa 3200 2400}%
\special{pa 2600 1800}%
\special{fp}%
% LINE 2 0 3 0
% 2 3200 2400 3400 3000
% 
\special{pn 8}%
\special{pa 3200 2400}%
\special{pa 3400 3000}%
\special{fp}%
% LINE 2 0 3 0
% 2 2000 1600 2600 1800
% 
\special{pn 8}%
\special{pa 2000 1600}%
\special{pa 2600 1800}%
\special{fp}%
% LINE 2 0 3 0
% 6 3600 1400 3200 1800 3600 1000 3600 1400 3600 1400 4000 1400
% 
\special{pn 8}%
\special{pa 3600 1400}%
\special{pa 3200 1800}%
\special{fp}%
\special{pa 3600 1000}%
\special{pa 3600 1400}%
\special{fp}%
\special{pa 3600 1400}%
\special{pa 4000 1400}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 3200 2400 3200 2010
% 
\special{pn 8}%
\special{pa 3200 2400}%
\special{pa 3200 2010}%
\special{fp}%
\special{sh 1}%
\special{pa 3200 2010}%
\special{pa 3180 2078}%
\special{pa 3200 2064}%
\special{pa 3220 2078}%
\special{pa 3200 2010}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 3200 1800 2880 1800
% 
\special{pn 8}%
\special{pa 3200 1800}%
\special{pa 2880 1800}%
\special{fp}%
\special{sh 1}%
\special{pa 2880 1800}%
\special{pa 2948 1820}%
\special{pa 2934 1800}%
\special{pa 2948 1780}%
\special{pa 2880 1800}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2600 1800 2940 2140
% 
\special{pn 8}%
\special{pa 2600 1800}%
\special{pa 2940 2140}%
\special{fp}%
\special{sh 1}%
\special{pa 2940 2140}%
\special{pa 2908 2080}%
\special{pa 2902 2102}%
\special{pa 2880 2108}%
\special{pa 2940 2140}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 3200 1800 3440 1560
% 
\special{pn 8}%
\special{pa 3200 1800}%
\special{pa 3440 1560}%
\special{fp}%
\special{sh 1}%
\special{pa 3440 1560}%
\special{pa 3380 1594}%
\special{pa 3402 1598}%
\special{pa 3408 1622}%
\special{pa 3440 1560}%
\special{fp}%
% DOT 0 0 3 0
% 8 2000 1600 2600 1800 3200 2400 3400 3000 3200 1800 3600 1400 3600 1000 4000 1400
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2000 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2600 1800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3200 2400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3400 3000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3200 1800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3600 1400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3600 1000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4000 1400 10 10 0  6.28318530717959E+0000}%
% STR 2 0 3 0
% 3 3280 2020 3280 2120 2 0
% $e_1$
\put(32.8000,-21.2000){\makebox(0,0)[lb]{$e_1$}}%
% STR 2 0 3 0
% 3 2830 1640 2830 1740 2 0
% $e_2$
\put(28.3000,-17.4000){\makebox(0,0)[lb]{$e_2$}}%
% STR 2 0 3 0
% 3 2750 2080 2750 2180 2 0
% $e_3$
\put(27.5000,-21.8000){\makebox(0,0)[lb]{$e_3$}}%
% STR 2 0 3 0
% 3 3410 1620 3410 1720 2 0
% $e_4$
\put(34.1000,-17.2000){\makebox(0,0)[lb]{$e_4$}}%
% STR 2 0 3 0
% 3 2190 1690 2190 1790 2 0
% $e_5$
\put(21.9000,-17.9000){\makebox(0,0)[lb]{$e_5$}}%
% STR 2 0 3 0
% 3 3120 2600 3120 2700 2 0
% $e_6$
\put(31.2000,-27.0000){\makebox(0,0)[lb]{$e_6$}}%
% STR 2 0 3 0
% 3 3720 1280 3720 1380 2 0
% $e_7$
\put(37.2000,-13.8000){\makebox(0,0)[lb]{$e_7$}}%
% STR 2 0 3 0
% 3 3430 1120 3430 1220 2 0
% $e_8$
\put(34.3000,-12.2000){\makebox(0,0)[lb]{$e_8$}}%
% STR 2 0 3 0
% 3 3240 1800 3240 1900 2 0
% $v_1$
\put(32.4000,-19.0000){\makebox(0,0)[lb]{$v_1$}}%
% STR 2 0 3 0
% 3 2470 1840 2470 1940 2 0
% $v_2$
\put(24.7000,-19.4000){\makebox(0,0)[lb]{$v_2$}}%
% STR 2 0 3 0
% 3 3020 2380 3020 2480 2 0
% $v_3$
\put(30.2000,-24.8000){\makebox(0,0)[lb]{$v_3$}}%
% STR 2 0 3 0
% 3 3440 1320 3440 1420 2 0
% $v_4$
\put(34.4000,-14.2000){\makebox(0,0)[lb]{$v_4$}}%
\end{picture}%


==> noncomplete.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}(  8.0000,  8.0000)( 12.0000,-22.0000)
% POLYGON 2 2 3 0
% 4 1600 1400 1600 1800 2000 1800 1600 1400
% 
\special{pn 8}%
\special{pa 1600 1400}%
\special{pa 1600 1800}%
\special{pa 2000 1800}%
\special{pa 1600 1400}%
\special{dt 0.045}%
% POLYGON 2 2 3 0
% 4 1200 1800 1600 1800 1600 2200 1200 1800
% 
\special{pn 8}%
\special{pa 1200 1800}%
\special{pa 1600 1800}%
\special{pa 1600 2200}%
\special{pa 1200 1800}%
\special{dt 0.045}%
% LINE 2 0 3 0
% 6 1750 1660 1750 1860 1750 1660 1550 1660 1750 1660 1950 1460
% 
\special{pn 8}%
\special{pa 1750 1660}%
\special{pa 1750 1860}%
\special{fp}%
\special{pa 1750 1660}%
\special{pa 1550 1660}%
\special{fp}%
\special{pa 1750 1660}%
\special{pa 1950 1460}%
\special{fp}%
% DOT 0 0 3 0
% 4 1750 1660 1750 1860 1560 1660 1950 1460
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 1750 1660 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1750 1860 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1560 1660 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1950 1460 10 10 0  6.28318530717959E+0000}%
% LINE 2 0 3 0
% 6 1450 1950 1650 1950 1450 1950 1450 1750 1450 1950 1250 2150
% 
\special{pn 8}%
\special{pa 1450 1950}%
\special{pa 1650 1950}%
\special{fp}%
\special{pa 1450 1950}%
\special{pa 1450 1750}%
\special{fp}%
\special{pa 1450 1950}%
\special{pa 1250 2150}%
\special{fp}%
% DOT 0 0 3 0
% 4 1450 1950 1650 1940 1450 1750 1250 2150
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 1450 1950 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1650 1940 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1450 1750 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1250 2150 10 10 0  6.28318530717959E+0000}%
\end{picture}%


==> pgraph.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 36.9600, 15.4000)( 15.7000,-25.0000)
% POLYGON 2 0 3 0
% 4 1742 1750 2635 1750 2192 1000 1742 1750
% 
\special{pn 8}%
\special{pa 1742 1750}%
\special{pa 2636 1750}%
\special{pa 2192 1000}%
\special{pa 1742 1750}%
\special{fp}%
% POLYGON 2 0 3 0
% 4 1742 1750 2192 2500 2642 1750 1742 1750
% 
\special{pn 8}%
\special{pa 1742 1750}%
\special{pa 2192 2500}%
\special{pa 2642 1750}%
\special{pa 1742 1750}%
\special{fp}%
% POLYGON 2 2 3 0
% 4 4140 1750 5033 1750 4590 1000 4140 1750
% 
\special{pn 8}%
\special{pa 4140 1750}%
\special{pa 5034 1750}%
\special{pa 4590 1000}%
\special{pa 4140 1750}%
\special{dt 0.045}%
% POLYGON 2 2 3 0
% 4 4140 1750 4590 2500 5040 1750 4140 1750
% 
\special{pn 8}%
\special{pa 4140 1750}%
\special{pa 4590 2500}%
\special{pa 5040 1750}%
\special{pa 4140 1750}%
\special{dt 0.045}%
% STR 2 0 3 0
% 3 2155 1495 2155 1570 2 0
% $\bar{\sigma}$
\put(21.5500,-15.7000){\makebox(0,0)[lb]{$\bar{\sigma}$}}%
% STR 2 0 3 0
% 3 2155 2035 2155 2110 2 0
% $\bar{\sigma'}$
\put(21.5500,-21.1000){\makebox(0,0)[lb]{$\bar{\sigma'}$}}%
% STR 2 0 3 0
% 3 2065 1660 2065 1735 2 0
% $\bar{\tau}$
\put(20.6500,-17.3500){\makebox(0,0)[lb]{$\bar{\tau}$}}%
% STR 2 0 3 0
% 3 2350 1158 2350 1232 2 0
% $\bar{\tau'}$
\put(23.5000,-12.3200){\makebox(0,0)[lb]{$\bar{\tau'}$}}%
% LINE 2 0 3 0
% 2 4590 1450 4590 2050
% 
\special{pn 8}%
\special{pa 4590 1450}%
\special{pa 4590 2050}%
\special{fp}%
% LINE 2 0 3 0
% 2 4590 2050 5040 2350
% 
\special{pn 8}%
\special{pa 4590 2050}%
\special{pa 5040 2350}%
\special{fp}%
% LINE 2 0 3 0
% 2 4140 1150 4590 1450
% 
\special{pn 8}%
\special{pa 4140 1150}%
\special{pa 4590 1450}%
\special{fp}%
% LINE 2 0 3 0
% 2 4590 1450 5040 1150
% 
\special{pn 8}%
\special{pa 4590 1450}%
\special{pa 5040 1150}%
\special{fp}%
% LINE 2 0 3 0
% 2 4140 2350 4590 2050
% 
\special{pn 8}%
\special{pa 4140 2350}%
\special{pa 4590 2050}%
\special{fp}%
% LINE 2 2 3 0
% 2 5040 2350 5266 2500
% 
\special{pn 8}%
\special{pa 5040 2350}%
\special{pa 5266 2500}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 3930 1000 4155 1150
% 
\special{pn 8}%
\special{pa 3930 1000}%
\special{pa 4156 1150}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 3920 2500 4144 2350
% 
\special{pn 8}%
\special{pa 3920 2500}%
\special{pa 4144 2350}%
\special{dt 0.045}%
% DOT 0 0 3 0
% 3 5040 1150 4590 1450 4590 2050
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 5040 1150 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4590 1450 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4590 2050 10 10 0  6.28318530717959E+0000}%
% STR 2 0 3 0
% 3 5093 1142 5093 1218 2 0
% $v_{\tau'}$
\put(50.9300,-12.1800){\makebox(0,0)[lb]{$v_{\tau'}$}}%
% STR 2 0 3 0
% 3 4553 1255 4553 1330 2 0
% $v_{\sigma}$
\put(45.5300,-13.3000){\makebox(0,0)[lb]{$v_{\sigma}$}}%
% STR 2 0 3 0
% 3 4546 2155 4546 2230 2 0
% $v_{\sigma'}$
\put(45.4600,-22.3000){\makebox(0,0)[lb]{$v_{\sigma'}$}}%
% STR 2 0 3 0
% 3 4606 1668 4606 1742 2 0
% $e_{\tau}$
\put(46.0600,-17.4200){\makebox(0,0)[lb]{$e_{\tau}$}}%
% STR 2 0 3 0
% 3 1570 1705 1570 1780 2 0
% $\bar{\rho}_1$
\put(15.7000,-17.8000){\makebox(0,0)[lb]{$\bar{\rho}_1$}}%
% STR 2 0 3 0
% 3 2670 1725 2670 1800 2 0
% $\bar{\rho}_2$
\put(26.7000,-18.0000){\makebox(0,0)[lb]{$\bar{\rho}_2$}}%
% STR 2 0 3 0
% 3 4906 1300 4906 1375 2 0
% $e_{\tau'}$
\put(49.0600,-13.7500){\makebox(0,0)[lb]{$e_{\tau'}$}}%
% STR 2 0 3 0
% 3 1980 1030 1980 1130 2 0
% $\bar{\rho}_3$
\put(19.8000,-11.3000){\makebox(0,0)[lb]{$\bar{\rho}_3$}}%
% STR 2 0 3 0
% 3 1960 2400 1960 2500 2 0
% $\bar{\rho}_3'$
\put(19.6000,-25.0000){\makebox(0,0)[lb]{$\bar{\rho}_3'$}}%
\end{picture}%

